Inverse Optimization Without Inverse Optimization: Direct Solution Prediction with Transformer Models

We present an end-to-end framework for generating solutions to combinatorial optimization problems with unknown components using transformer-based sequence-to-sequence neural networks. Our framework learns directly from past solutions and incorporates the known components, such as hard constraints, via a constraint reasoning module, yielding a constrained learning scheme. The trained model generates new solutions that are structurally similar to past solutions and are guaranteed to respect the known constraints. We apply our approach to three combinatorial optimization problems with unknown components: the knapsack problem with an unknown reward function, the bipartite matching problem with an unknown objective function, and the single-machine scheduling problem with release times and unknown precedence constraints, with the objective of minimizing average completion time. We demonstrate that transformer models have remarkably strong performance and often produce near-optimal solutions in a fraction of a second. They can be particularly effective in the presence of more complex underlying objective functions and unknown implicit constraints compared to an LSTM-based alternative and inverse optimization.

==> figs/transformer_arch_tikz.tex <==
\begin{tikzpicture}[
  >=Stealth,
  %node distance=1.4cm,
  every node/.style={
    font=\small,
    execute at begin node={\setlength{\baselineskip}{2.5ex}}},
  box/.style={
    rectangle, rounded corners,
    draw=blue!70!black,
    line width=0.9pt,
    fill=white,
    align=center,
    minimum width=3.6cm,
    minimum height=0.9cm,
    inner sep=4pt
  },
  bigbox/.style={
    draw=blue!70!black,
    dashed,
    rounded corners,
    inner sep=6pt
  },
  arrow/.style={->, line width=1pt, draw=blue!70!black}
]

% ==== main column ====
\node[box] (enc) {Embeddings +\\Positional encodings\\[0.75ex](processed by transformer\\encoder layers)};
\node[right=3ex of enc, yshift=5ex] (enc-label) {\bf\textcolor{blue!70!black}{\textsf{ENCODER}}};
\node[box, below=7ex of enc] (dec) {Cross attention\\ + Self attention};
\node[box, below=5ex of dec] (lin) {Linear projection};
\node[box, below=5ex of lin] (mask) {Mask};
\node[box, below=5ex of mask] (soft) {Softmax};
\node[box, below=5ex of soft] (sel) {Select $x_t$ (sample/greedy)};

% ==== vertical flow labels ====
\draw[arrow] (enc.south) -- node[right,xshift=3pt] {$H^{\text{enc}} \in \mathbb{R}^{n\times d}$} (dec.north);
\draw[arrow] (dec.south) -- node[right] {$h^{\text{dec}} \in \mathbb{R}^{d}$} (lin.north);
\draw[arrow] (lin.south) -- node[right] {$L_t \in \mathbb{R}^{|\Sigma|}$} (mask.north);
\draw[arrow] (mask.south) -- node[right] {$L_t^{\text{masked}} \in \mathbb{R}^{|\Sigma|}$} (soft.north);
\draw[arrow] (soft.south) -- node[right] {$p(x_t \mid u, x_{<t})$} (sel.north);

% ==== instance and prefix ====
\node[left=14ex of enc] (u) {};
\draw[arrow] (u.east) -- node[above] {$u \in \mathbb{R}^{n\times k}$} (enc.west) ;

\node[left=14ex of dec] (pref) {};
\draw[arrow] (pref.center) -- node[above]{$x_{<t} \in \Sigma^{t-1}$~~~~~}(dec.west);

% ==== x_t loop ====
\coordinate (xt) at ($(sel.south)+(0,-6ex)$);
\draw[arrow,style={-, line width=1pt, draw=blue!70!black}] (sel.south) -- node[right] {$x_t = \sigma$} (xt);

\draw[arrow,style={-, line width=1pt, draw=blue!70!black}] (xt.west) -| (pref.center);


% ==== DFA / mask construction ====
\node[box, right=14ex of mask] (cr) {Update $q_{t} = \delta(q_{t-1}, x_t)$\\
Construct mask $m(q_t)$};
\node[text=blue!70!black, above=0.5ex of cr.north] (dfa-label) {{\bf\textcolor{blue!70!black}{\textsf{DFA}}}~$(Q,\Sigma,\delta,q_0,F)$};
\node[bigbox, fit=(cr) (dfa-label)] (crbox) {};

\draw[arrow] (xt.east) -| (cr.south);
\draw[arrow] (cr.west) -- node[above] {$m(q_t) \subseteq \Sigma$} (mask.east);

% ==== encoder / decoder big boxes ====
\node[bigbox, fit=(enc) (enc-label)] (encbig) {};

\node[right=23ex of dec, yshift=1ex] (dec-label) {\bf\textcolor{blue!70!black}{\textsf{DECODER}}};

\node[bigbox, fit=(dec) (lin) (mask) (soft) (sel) (xt) (crbox) (dec-label) (pref)] (decbig) {};

\node[below=6ex of xt] (finish) {};
%\node[right=0ex of finish] {$[x_1,x_2, \dots, x_{T}]$};
\draw[arrow] (xt) -- node[right,pos=0.75]{$[x_1,x_2, \dots, x_{T}]$} (finish);

\end{tikzpicture}

